ENACT-Heart -- ENsemble-based Assessment Using CNN and Transformer on Heart Sounds

ENACT-Heart is a two-branch ensemble for heart-sound classification. A Vision Transformer (ViT) processes spectrogram images, while a convolutional neural network (CNN) processes visualizations of waveforms and spectral centroids derived from the same recordings. The branch predictions are combined by a weighted average with fixed, input-independent weights. On the PASCAL heart-sound dataset, the ensemble achieved an accuracy of 97.52%, compared with 93.88% for the ViT and 95.45% for the CNN. The ensemble achieved a macro-F1 of 0.94 and recall of 0.74 for extra heart sounds. On this dataset, late fusion improved accuracy and macro-F1 relative to both individual branches.

==> figures/confusion_matrix_layout.tex <==
% Archival layout, NOT a reconstructed confusion matrix.
% Original heatmap cells, row labels and color bars remain raster excerpts.
% Only titles and surrounding spacing are typeset anew; no counts are inferred.
% Source PNG: 1280 x 1100 px, 600 dpi; one source pixel = 0.12 bp.
% Separate crops exclude old titles without clipping color bars.
\begingroup
\newcommand{\enactArchivePanel}[3]{%
  \begin{minipage}[t]{.245\linewidth}
  \centering\vspace{0pt}
  {\sffamily\bfseries\footnotesize #1}\par\vspace{4pt}
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1cm,y=1cm]
    \path[use as bounding box] (0,0) rectangle (4.4,3.6);
    \node[anchor=west,inner sep=0] at (0,1.8)
      {\includegraphics[width=3.45cm,trim=#2,clip]{images/confusion_matrix.png}};
    \node[anchor=west,inner sep=0] at (3.58,1.8)
      {\includegraphics[width=.80cm,trim=#3,clip]{images/confusion_matrix.png}};
  \end{tikzpicture}}
  \end{minipage}}
\begin{minipage}{\linewidth}
\centering
% Matrix crop (0,80,490,487); color-bar crop (510,48,620,520).
\enactArchivePanel{(a) Normal}{0bp 73.56bp 94.8bp 9.6bp}{61.2bp 69.6bp 79.2bp 5.76bp}\hfill
% Matrix crop (640,85,1132,492); color-bar crop (1152,76,1260,503).
\enactArchivePanel{(b) Murmur}{76.8bp 72.96bp 17.76bp 10.2bp}{138.24bp 71.64bp 2.4bp 9.12bp}\hfill
% Matrix crop (0,625,490,1032); color-bar crop (512,597,620,1070).
\enactArchivePanel{(c) Extrasystole}{0bp 8.16bp 94.8bp 75bp}{61.44bp 3.6bp 79.2bp 71.64bp}\hfill
% Matrix crop (640,629,1132,1036); color-bar crop (1152,597,1260,1070).
\enactArchivePanel{(d) Extra heart sound}{76.8bp 7.68bp 17.76bp 75.48bp}{138.24bp 3.6bp 2.4bp 71.64bp}
\par\vspace{4pt}
{\sffamily\scriptsize\color{enactMuted}Color intensities are not directly comparable across panels because their scales differ.}
\end{minipage}
\endgroup


==> figures/preprocessing_diagram.tex <==
\begin{tikzpicture}[x=1cm,y=1cm]
  \path[use as bounding box] (-.1,-.9) rectangle (8.6,6.1);
  \node[enact stage] at (0,5.85) {DATA-PREPARATION OPERATIONS};
  \node[enact box,text width=7.75cm,minimum height=.85cm] (raw) at (4.25,5.05)
    {\textbf{PASCAL heart-sound recordings}\\[2pt]\scriptsize Subsets A and B pooled; five labels};
  \node[enact box,text width=7.75cm,minimum height=.85cm,below=4.5mm of raw] (clips)
    {\textbf{Clip preparation}\\[2pt]\scriptsize Segment into 5-s clips; zero-pad shorter clips};
  \node[enact box,text width=7.75cm,minimum height=1.0cm,below=4.5mm of clips] (aug)
    {\textbf{Gaussian-noise augmentation}\\[2pt]\scriptsize Nine noisy versions per original; $\mu=0$, $\sigma=0.1$};
  % Equal-height output boxes share a top edge and symmetric branch geometry.
  \node[enact box,draw=enactBlue,fill=enactBlueTint,text width=3.65cm,minimum height=1.4cm,anchor=north] (spec) at ($(aug.south)+(-2.125,-.9)$)
    {\textbf{Spectrogram image}\\[2pt]\scriptsize Low-pass cutoff: 195 Hz};
  \node[enact box,draw=enactTeal,fill=enactTealTint,text width=3.65cm,minimum height=1.4cm,anchor=north] (wave) at ($(aug.south)+(2.125,-.9)$)
    {\textbf{Waveform + centroid}\\[2pt]\scriptsize Normalized waveform\\with spectral centroid};
  \draw[enact arrow,shorten <=1pt,shorten >=1pt] (raw.south) -- (clips.north);
  \draw[enact arrow,shorten <=1pt,shorten >=1pt] (clips.south) -- (aug.north);
  \coordinate (branch-junction) at ($(aug.south)+(0,-.45)$);
  \draw[draw=enactInk!80,line width=.8pt,shorten <=1pt] (aug.south) -- (branch-junction);
  \draw[enact arrow,shorten >=1pt] (branch-junction) -| (spec.north);
  \draw[enact arrow,shorten >=1pt] (branch-junction) -| (wave.north);
\end{tikzpicture}

